Optimally embedded tight binding for reproducing geometry dependent observables

In tight-binding models, the position operator is reduced to intra-cell orbital positions (embeddings). While accurately reproducing band structures, such models often fail for geometry dependent responses depending on the position operator. To address this, we investigate the role of these embeddings and introduce the general framework of optimally embedded tight binding. Treating the embeddings as geometric tuning parameters to be fixed against a reference response (obtained from ab-initio computation or experiment), we obtain tight-binding models of GaAs and CdS which quantitatively reproduce non-linear optical responses at no cost to band structure accuracy. The optimal embeddings are determined efficiently using position derivatives obtained from decomposing tight-binding observables into a geometry independent and dependent part, and explicit derivatives are provided for key quantities such as the quantum geometric tensor. The decomposition reveals where geometric effects dominate, and we show in both toy models and in the Chern insulator V2O3 how geometry can dramatically alter the local metric trace. Our results highlight that orbital embeddings should be treated as a genuine model parameter which should be explicitly fixed against physical data to get accurate minimal models.

==> figures/CdS/CdS_combined.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CdS_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/CdS}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1904.61755371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51881126)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CdS_combined.pdf}}%
    \put(0.03311173,0.27496717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CdS_combined.pdf}}%
    \put(0.03311173,0.30096321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CdS_combined.pdf}}%
    \put(0.03311173,0.32695924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CdS_combined.pdf}}%
    \put(0.03311173,0.35295527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CdS_combined.pdf}}%
    \put(0.03311173,0.37895131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CdS_combined.pdf}}%
    \put(0.03311173,0.40488991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CdS_combined.pdf}}%
    \put(0.03311173,0.43090235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CdS_combined.pdf}}%
    \put(0.03311173,0.45701323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CdS_combined.pdf}}%
    \put(0.04757395,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CdS_combined.pdf}}%
    \put(0.0880553,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CdS_combined.pdf}}%
    \put(0.12853664,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CdS_combined.pdf}}%
    \put(0.16901799,0.02823173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CdS_combined.pdf}}%
    \put(0.20949933,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CdS_combined.pdf}}%
    \put(0.2486308,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CdS_combined.pdf}}%
    \put(0.28911214,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CdS_combined.pdf}}%
    \put(0.32959349,0.02827392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{CdS_combined.pdf}}%
    \put(0.00796769,0.05145932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{CdS_combined.pdf}}%
    \put(0.02138322,0.08201269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{CdS_combined.pdf}}%
    \put(0.02138322,0.11256607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{CdS_combined.pdf}}%
    \put(0.02138322,0.14311945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{CdS_combined.pdf}}%
    \put(0.02138322,0.17363064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{CdS_combined.pdf}}%
    \put(0.02138322,0.20422621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{CdS_combined.pdf}}%
    \put(0.02138322,0.23477958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{CdS_combined.pdf}}%
    \put(0.36485349,0.27443538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{CdS_combined.pdf}}%
    \put(0.36485349,0.30043141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{CdS_combined.pdf}}%
    \put(0.36485349,0.32642744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{CdS_combined.pdf}}%
    \put(0.36485349,0.35242348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{CdS_combined.pdf}}%
    \put(0.36485349,0.37841951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{CdS_combined.pdf}}%
    \put(0.36485349,0.40435811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{CdS_combined.pdf}}%
    \put(0.36485349,0.43037055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{CdS_combined.pdf}}%
    \put(0.36485349,0.45648144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{CdS_combined.pdf}}%
    \put(0.37935455,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{CdS_combined.pdf}}%
    \put(0.41982881,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{CdS_combined.pdf}}%
    \put(0.46030308,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{CdS_combined.pdf}}%
    \put(0.50077735,0.02893289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{CdS_combined.pdf}}%
    \put(0.54125162,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{CdS_combined.pdf}}%
    \put(0.58039525,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{CdS_combined.pdf}}%
    \put(0.62086951,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{CdS_combined.pdf}}%
    \put(0.66134378,0.02897512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{CdS_combined.pdf}}%
    \put(0.37377172,0.05900275){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{CdS_combined.pdf}}%
    \put(0.37377172,0.09326098){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{CdS_combined.pdf}}%
    \put(0.37377172,0.12751921){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{CdS_combined.pdf}}%
    \put(0.36434762,0.16177744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{CdS_combined.pdf}}%
    \put(0.36434762,0.19603567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{CdS_combined.pdf}}%
    \put(0.36434762,0.2302939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{CdS_combined.pdf}}%
    \put(0.71776399,0.02686846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{CdS_combined.pdf}}%
    \put(0.76383358,0.02686846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}L\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{CdS_combined.pdf}}%
    \put(0.79040534,0.02686846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{CdS_combined.pdf}}%
    \put(0.84354874,0.02686846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{CdS_combined.pdf}}%
    \put(0.86623087,0.02700658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{CdS_combined.pdf}}%
    \put(0.91415701,0.02686846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{CdS_combined.pdf}}%
    \put(0.94072877,0.02686846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{CdS_combined.pdf}}%
    \put(0.99201561,0.02700658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{CdS_combined.pdf}}%
    \put(0.70440418,0.06935539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{CdS_combined.pdf}}%
    \put(0.70440418,0.09438675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{CdS_combined.pdf}}%
    \put(0.70519174,0.11941811){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{CdS_combined.pdf}}%
    \put(0.70519174,0.14444948){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{CdS_combined.pdf}}%
    \put(0.70519174,0.16948085){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{CdS_combined.pdf}}%
    \put(0.70519174,0.19451221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{CdS_combined.pdf}}%
    \put(0.70519174,0.21954358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{CdS_combined.pdf}}%
    \put(0.70519174,0.24457494){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.68304473,0.1090012){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E-E_f$ [eV]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{CdS_combined.pdf}}%
    \put(0.71902364,0.21627956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_m$\end{tabular}}}}%
    \put(0.00780748,0.3706901){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varsigma_{xx}$ [MS/m]\end{tabular}}}}}%
    \put(0.35354618,0.37384034){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varsigma_{zz}$ [MS/m]\end{tabular}}}}}%
    \put(0.35301441,0.15881159){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_{xxz}$ [$\mu$A/V$^2$]\end{tabular}}}}}%
    \put(0.00780748,0.159408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\eta_{xzx}$ [$\mu$A/V$^2$]\end{tabular}}}}}%
    \put(0.06904077,0.45260107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.40180189,0.45335979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.06904077,0.23796221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.40180188,0.23796221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.72963509,0.47873433){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.70046078,0.28156798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{CdS_combined.pdf}}%
    \put(0.22755468,0.49451535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{IBC}\end{tabular}}}}%
    \put(0.52704826,0.49452098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{SCC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{CdS_combined.pdf}}%
    \put(0.62912756,0.49434069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{REF}\end{tabular}}}}%
    \put(0.4263454,0.49451535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ICT}\end{tabular}}}}%
    \put(0.13214853,0.49451535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{WCC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{CdS_combined.pdf}}%
    \put(0.17378697,0.00200703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0.51991947,0.00200703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0.85935769,0.00318838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BZ path\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{CdS_combined.pdf}}%
    \put(0.86962104,0.27042468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DFT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{CdS_combined.pdf}}%
    \put(0.94455307,0.26993092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TBM\end{tabular}}}}%
    \put(0.70013646,0.48171665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{CdS_combined.pdf}}%
    \put(0.83441299,0.45679474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.8115023,0.48476974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{CdS_combined.pdf}}%
    \put(0.88182942,0.30672548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{CdS_combined.pdf}}%
    \put(0.85504249,0.48171665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0.71944771,0.12477114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{CdS_combined.pdf}}%
    \put(0.32674377,0.49451534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{OCT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{CdS_combined.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Conceptual/Conceptual_fig_draft_j.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Conceptual_fig_draft_j.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/Conceptual}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1257.14831255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67767317)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Conceptual_fig_draft_j.pdf}}%
    \put(0.96919875,0.05388924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\omega$\end{tabular}}}}%
    \put(0.85513615,0.19250847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma(\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Conceptual_fig_draft_j.pdf}}%
    \put(0.44414875,0.63013204){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.44452557,0.41563285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.44414934,0.19770517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.20351037,0.6325184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_{\alpha\beta}(\boldsymbol{R})$\end{tabular}}}}%
    \put(0.20351037,0.04927389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_{\alpha\beta}(\boldsymbol{R})$ \& $\boldsymbol{\tau}_{\alpha}$\end{tabular}}}}%
    \put(0.02615439,0.6325184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.02664572,0.41563285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.23615311,0.42159874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{\tau}_{\alpha}$\end{tabular}}}}%
    \put(0.65752928,0.19250838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E(\boldsymbol{k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Conceptual_fig_draft_j.pdf}}%
    \put(0.76964062,0.05055296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Conceptual_fig_draft_j.pdf}}%
    \put(0.96930449,0.27391999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\omega$\end{tabular}}}}%
    \put(0.8552419,0.41134604){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma(\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Conceptual_fig_draft_j.pdf}}%
    \put(0.65763502,0.41134596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E(\boldsymbol{k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Conceptual_fig_draft_j.pdf}}%
    \put(0.76974636,0.27058371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Conceptual_fig_draft_j.pdf}}%
    \put(0.96933136,0.49344682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\omega$\end{tabular}}}}%
    \put(0.85526877,0.6296797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma(\omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Conceptual_fig_draft_j.pdf}}%
    \put(0.6576619,0.62967962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E(\boldsymbol{k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Conceptual_fig_draft_j.pdf}}%
    \put(0.76977324,0.49011054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Conceptual_fig_draft_j.pdf}}%
  \end{picture}%
\endgroup%


==> figures/GaAsOC/GaAsOcRnd.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GaAsOcRnd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/GaAsOC}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.62743053)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GaAsOcRnd.pdf}}%
    \put(0.02457158,0.8491901){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varsigma_{xx}$ [MS/m]\end{tabular}}}}}%
    \put(0.56161075,0.02112989){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GaAsOcRnd.pdf}}%
    \put(0.12821266,0.05963552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GaAsOcRnd.pdf}}%
    \put(0.33488304,0.05963552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GaAsOcRnd.pdf}}%
    \put(0.54155341,0.05963552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GaAsOcRnd.pdf}}%
    \put(0.74822379,0.05963552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GaAsOcRnd.pdf}}%
    \put(0.95489416,0.05963552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GaAsOcRnd.pdf}}%
    \put(0.10903918,0.13336745){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GaAsOcRnd.pdf}}%
    \put(0.10903918,0.30361002){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GaAsOcRnd.pdf}}%
    \put(0.10903918,0.47385244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GaAsOcRnd.pdf}}%
    \put(0.10903918,0.64409487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GaAsOcRnd.pdf}}%
    \put(0.10903918,0.81433737){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GaAsOcRnd.pdf}}%
    \put(0.10903918,0.98457979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GaAsOcRnd.pdf}}%
    \put(0.10903918,1.15482225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GaAsOcRnd.pdf}}%
    \put(0.10903918,1.32506472){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{GaAsOcRnd.pdf}}%
    \put(0.10903918,1.49530719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{GaAsOcRnd.pdf}}%
    \put(0.34067159,0.92603139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{REF}\end{tabular}}}}%
    \put(0.34365741,1.2172463){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{\sigma = 1/4}$\end{tabular}}}}%
    \put(0.34050391,1.11652116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{KPC}\end{tabular}}}}%
    \put(0.33969363,1.01566274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{OCT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{GaAsOcRnd.pdf}}%
    \put(0.34365741,1.41638706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{\sigma = 3/4}$\end{tabular}}}}%
    \put(0.3436574,1.3161022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{\sigma = 2/4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{GaAsOcRnd.pdf}}%
  \end{picture}%
\endgroup%


==> figures/GaAsSC/GaAsSc.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GaAsSc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/GaAsSC}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1832.00805664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5043618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GaAsSc.pdf}}%
    \put(0.01063426,0.38650304){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_{xyz}$ [$\mu$A/V$^2$]\end{tabular}}}}}%
    \put(0.38021663,0.24655113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GaAsSc.pdf}}%
    \put(0.04534055,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GaAsSc.pdf}}%
    \put(0.09682777,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GaAsSc.pdf}}%
    \put(0.14844599,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GaAsSc.pdf}}%
    \put(0.2000533,0.26718549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GaAsSc.pdf}}%
    \put(0.25154598,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GaAsSc.pdf}}%
    \put(0.02732753,0.29022717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GaAsSc.pdf}}%
    \put(0.02732753,0.32852921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GaAsSc.pdf}}%
    \put(0.02459828,0.36695065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GaAsSc.pdf}}%
    \put(0.02459828,0.40525269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GaAsSc.pdf}}%
    \put(0.02459828,0.44367413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GaAsSc.pdf}}%
    \put(0.02459828,0.48197617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GaAsSc.pdf}}%
    \put(0.27150267,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GaAsSc.pdf}}%
    \put(0.32298989,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{GaAsSc.pdf}}%
    \put(0.37460811,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{GaAsSc.pdf}}%
    \put(0.42621541,0.26718549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{GaAsSc.pdf}}%
    \put(0.47770809,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{GaAsSc.pdf}}%
    \put(0.49682593,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{GaAsSc.pdf}}%
    \put(0.54831315,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{GaAsSc.pdf}}%
    \put(0.59993137,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{GaAsSc.pdf}}%
    \put(0.65153868,0.26718549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{GaAsSc.pdf}}%
    \put(0.70303136,0.26722813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{GaAsSc.pdf}}%
    \put(0.74318492,0.28869092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{GaAsSc.pdf}}%
    \put(0.75717502,0.32546372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{GaAsSc.pdf}}%
    \put(0.75717502,0.36211711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{GaAsSc.pdf}}%
    \put(0.75695669,0.39888991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{GaAsSc.pdf}}%
    \put(0.75695669,0.4355433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{GaAsSc.pdf}}%
    \put(0.75718049,0.4723161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{GaAsSc.pdf}}%
    \put(0.15348174,0.24655113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0.60695151,0.24655113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0.89237484,0.00703001){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photon energy $\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0.74361229,0.3859719){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_{yyx}$ [$\mu$A/V$^2$]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{GaAsSc.pdf}}%
    \put(0.02872689,0.1856826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ga\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{GaAsSc.pdf}}%
    \put(0.02872689,0.16951033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}As\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{GaAsSc.pdf}}%
    \put(0.37810687,0.16782576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{GaAsSc.pdf}}%
    \put(0.59448644,0.07692388){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_3$}\end{tabular}}}}%
    \put(0.54124433,0.09379791){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_2$}\end{tabular}}}}%
    \put(0.54405057,0.17499494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{GaAsSc.pdf}}%
    \put(0.7436123,0.12290498){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varsigma_{xx}$ [MS/m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{GaAsSc.pdf}}%
    \put(0.26729062,0.02480092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{IBC}\end{tabular}}}}%
    \put(0.56803627,0.02480092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{SCT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{GaAsSc.pdf}}%
    \put(0.71378986,0.0249921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{REF}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{GaAsSc.pdf}}%
    \put(0.41733874,0.02480092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ABQ}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{GaAsSc.pdf}}%
    \put(0.11933691,0.02480092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{WCC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{GaAsSc.pdf}}%
    \put(0.06403296,0.46016959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.29083327,0.45935081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.51640536,0.46016959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80625128,0.45116308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.07631457,0.21699379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.12199218,0.07692388){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_3$}\end{tabular}}}}%
    \put(0.06875006,0.09379791){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_2$}\end{tabular}}}}%
    \put(0.07155631,0.17499494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_1$}\end{tabular}}}}%
    \put(0.27976319,0.07692388){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_3$}\end{tabular}}}}%
    \put(0.22652108,0.09379791){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_2$}\end{tabular}}}}%
    \put(0.22932732,0.17499494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_1$}\end{tabular}}}}%
    \put(0.4375342,0.07692388){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_3$}\end{tabular}}}}%
    \put(0.38429209,0.09379791){\color[rgb]{0.13333333,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_2$}\end{tabular}}}}%
    \put(0.38709833,0.17499494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a$_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{GaAsSc.pdf}}%
    \put(0.7568228,0.04733584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{GaAsSc.pdf}}%
    \put(0.7568228,0.088476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{GaAsSc.pdf}}%
    \put(0.7568228,0.12961616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{GaAsSc.pdf}}%
    \put(0.7568228,0.17075632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{GaAsSc.pdf}}%
    \put(0.7568228,0.21189648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{GaAsSc.pdf}}%
    \put(0.75696451,0.25303661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{GaAsSc.pdf}}%
    \put(0.80725396,0.24073824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0.78467438,0.02681517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.83496366,0.02681517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.88538188,0.02681517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.9357893,0.02677323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.98608398,0.02681517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/GaAsSC/GaAsSc_WIvsW90.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GaAsSc_WIvsW90.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/GaAsSC}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.26089478bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88658034)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GaAsSc_WIvsW90.pdf}}%
    \put(0.10485606,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GaAsSc_WIvsW90.pdf}}%
    \put(0.21529406,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GaAsSc_WIvsW90.pdf}}%
    \put(0.32573206,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GaAsSc_WIvsW90.pdf}}%
    \put(0.43617003,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GaAsSc_WIvsW90.pdf}}%
    \put(0.54660806,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GaAsSc_WIvsW90.pdf}}%
    \put(0.65704603,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GaAsSc_WIvsW90.pdf}}%
    \put(0.76748401,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GaAsSc_WIvsW90.pdf}}%
    \put(0.87792204,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GaAsSc_WIvsW90.pdf}}%
    \put(0.98836001,0.03356251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.47866743,-0.00457994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hbar\omega$ [eV]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GaAsSc_WIvsW90.pdf}}%
    \put(0.06428296,0.1003679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GaAsSc_WIvsW90.pdf}}%
    \put(0.06428296,0.25983957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GaAsSc_WIvsW90.pdf}}%
    \put(0.06428296,0.41931127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GaAsSc_WIvsW90.pdf}}%
    \put(0.06428296,0.57878294){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GaAsSc_WIvsW90.pdf}}%
    \put(0.06428296,0.73825464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.0082692,0.31794714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{xyz}$ [$\mu$A/V$^2$]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{GaAsSc_WIvsW90.pdf}}%
    \put(0.30793806,0.86218302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}postw90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{GaAsSc_WIvsW90.pdf}}%
    \put(0.76740675,0.8623925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WB\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/GaAsSC/GaAs_noise.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GaAs_noise.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/GaAsSC}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{639.24053955bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65782015)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GaAs_noise.pdf}}%
    \put(0.0863417,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GaAs_noise.pdf}}%
    \put(0.19898122,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GaAs_noise.pdf}}%
    \put(0.31162075,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GaAs_noise.pdf}}%
    \put(0.42426025,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GaAs_noise.pdf}}%
    \put(0.53689978,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GaAs_noise.pdf}}%
    \put(0.64953931,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GaAs_noise.pdf}}%
    \put(0.76217884,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GaAs_noise.pdf}}%
    \put(0.87481833,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GaAs_noise.pdf}}%
    \put(0.9874579,0.02942458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.4917037,-0.00455815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega$ [eV]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GaAs_noise.pdf}}%
    \put(0.06365853,0.0905217){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GaAs_noise.pdf}}%
    \put(0.06365853,0.16447731){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GaAs_noise.pdf}}%
    \put(0.06365853,0.23843291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GaAs_noise.pdf}}%
    \put(0.06365853,0.31238854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GaAs_noise.pdf}}%
    \put(0.06365853,0.38634417){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{GaAs_noise.pdf}}%
    \put(0.06365853,0.46029979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{GaAs_noise.pdf}}%
    \put(0.06365853,0.53425543){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.0087506,0.32937132){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_{xyz}$ [$\mu$A/V$^2$]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{GaAs_noise.pdf}}%
    \put(0.6739335,0.63308759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}target\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{GaAs_noise.pdf}}%
    \put(0.14130515,0.63233596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{GaAs_noise.pdf}}%
    \put(0.31757096,0.63233596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{GaAs_noise.pdf}}%
    \put(0.88223193,0.63200598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{GaAs_noise.pdf}}%
    \put(0.49742936,0.63258345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}REF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{GaAs_noise.pdf}}%
  \end{picture}%
\endgroup%


==> figures/V2O3/V2O3.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'V2O3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/V2O3}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1514.67297363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24437247)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{V2O3.pdf}}%
    \put(0.06847905,0.01654495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{V2O3.pdf}}%
    \put(0.11106713,0.01654495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{V2O3.pdf}}%
    \put(0.15365518,0.016661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{V2O3.pdf}}%
    \put(0.19129169,0.016661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{V2O3.pdf}}%
    \put(0.22892819,0.016661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.1264559,-0.00304695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\textsl{ }[1/Å]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{V2O3.pdf}}%
    \put(0.04049273,0.05784487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{V2O3.pdf}}%
    \put(0.04049273,0.09548137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{V2O3.pdf}}%
    \put(0.04049273,0.13311787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{V2O3.pdf}}%
    \put(0.04049273,0.17075438){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{V2O3.pdf}}%
    \put(0.04049273,0.20839088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.00416458,0.10340917){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$ [1/Å]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{V2O3.pdf}}%
    \put(0.28496833,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{V2O3.pdf}}%
    \put(0.32752331,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{V2O3.pdf}}%
    \put(0.37007829,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{V2O3.pdf}}%
    \put(0.40768169,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{V2O3.pdf}}%
    \put(0.44528512,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.34390101,-0.0030488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$ [1/Å]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{V2O3.pdf}}%
    \put(0.50123688,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.6\end{tabular}}}}%
    \put(0.54379184,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.3\end{tabular}}}}%
    \put(0.58634684,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.62395023,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.66155367,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.56016955,-0.0030488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$ [1/Å]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{V2O3.pdf}}%
    \put(0.71750537,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{V2O3.pdf}}%
    \put(0.76006037,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{V2O3.pdf}}%
    \put(0.80261537,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{V2O3.pdf}}%
    \put(0.84021873,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{V2O3.pdf}}%
    \put(0.87782216,0.01654496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.77643807,-0.0030488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$ [1/Å]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{V2O3.pdf}}%
    \put(0.98250628,0.05561181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{V2O3.pdf}}%
    \put(0.98250628,0.10033746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{V2O3.pdf}}%
    \put(0.98250628,0.1450631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{V2O3.pdf}}%
    \put(0.98250628,0.18978875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{V2O3.pdf}}%
    \put(0.98250628,0.2325363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{V2O3.pdf}}%
    \put(0.93457998,0.10489686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{V2O3.pdf}}%
    \put(0.93457998,0.21386386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{V2O3.pdf}}%
    \put(0.96231073,0.01946219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta E$\end{tabular}}}}%
    \put(0.91350559,0.0188019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$\\\end{tabular}}}}%
    \put(0.29013656,0.08794849){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sym\end{tabular}}}}%
    \put(0.50176653,0.08811386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max $M_1$\end{tabular}}}}%
    \put(0.71914019,0.08811386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}min $M_1$\end{tabular}}}}%
    \put(0.07067539,0.21639562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.28689368,0.21639562){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.50311197,0.21441499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.71933026,0.21639562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.92846215,-0.00188436){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[Å$^2$]\end{tabular}}}}%
    \put(0.97520374,-0.00170857){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[eV]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/V2O3/V2O3_eps.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'V2O3_eps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/V2O3}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.21810913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21172759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{V2O3_eps.pdf}}%
    \put(0.12310418,0.00346574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{V2O3_eps.pdf}}%
    \put(0.30771975,0.00346574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{M$_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{V2O3_eps.pdf}}%
    \put(0.43048536,0.00346574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{K}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{V2O3_eps.pdf}}%
    \put(0.53378612,0.00346574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{M$_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{V2O3_eps.pdf}}%
    \put(0.65240113,0.00457271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{K$'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{V2O3_eps.pdf}}%
    \put(0.7598525,0.00346574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{M$_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{V2O3_eps.pdf}}%
    \put(0.96679538,0.00346574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{V2O3_eps.pdf}}%
    \put(0.09653089,0.06642511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{V2O3_eps.pdf}}%
    \put(0.09653089,0.23881439){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{V2O3_eps.pdf}}%
    \put(0.09653089,0.41120374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{V2O3_eps.pdf}}%
    \put(0.09653089,0.58359302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{V2O3_eps.pdf}}%
    \put(0.09653089,0.7559823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{V2O3_eps.pdf}}%
    \put(0.09653089,0.92837159){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.02027733,0.52507517){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$ [Å$^2$]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{V2O3_eps.pdf}}%
    \put(0.56968266,1.13232962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{max M$_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{V2O3_eps.pdf}}%
    \put(0.25499132,1.13278696){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{WCC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{V2O3_eps.pdf}}%
    \put(0.88863255,1.13394507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{min M$_1$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/V2O3/det_Q_kpath.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'det_Q_kpath.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/V2O3}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.88098145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35800815)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{det_Q_kpath.pdf}}%
    \put(0.10231159,0.01119755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{M$_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{det_Q_kpath.pdf}}%
    \put(0.23884148,0.01119755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{K}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{det_Q_kpath.pdf}}%
    \put(0.53247441,0.01119755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{det_Q_kpath.pdf}}%
    \put(0.80257825,0.01014081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{K$'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{det_Q_kpath.pdf}}%
    \put(0.94064521,0.01119755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{M$_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{det_Q_kpath.pdf}}%
    \put(0.09450798,0.10488645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{det_Q_kpath.pdf}}%
    \put(0.09450798,0.56790122){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{det_Q_kpath.pdf}}%
    \put(0.09450798,1.03091606){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03403367,0.68693326){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\det \qgt$ [Å$^4$]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{det_Q_kpath.pdf}}%
    \put(0.53900396,1.31313742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{WI}\end{tabular}}}}%
    \put(0.23767977,1.3171379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{WCC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{det_Q_kpath.pdf}}%
    \put(0.85519129,1.31828598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{min det $\qgt$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{det_Q_kpath.pdf}}%
  \end{picture}%
\endgroup%


==> figures/toy_mod/Haldane.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Haldane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{figures/toy_mod}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.1192627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46183364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Haldane.pdf}}%
    \put(0.08051278,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Haldane.pdf}}%
    \put(0.16225317,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Haldane.pdf}}%
    \put(0.24399355,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Haldane.pdf}}%
    \put(0.32573394,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Haldane.pdf}}%
    \put(0.40747432,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Haldane.pdf}}%
    \put(0.4782281,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Haldane.pdf}}%
    \put(0.56941695,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Haldane.pdf}}%
    \put(0.65115736,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Haldane.pdf}}%
    \put(0.73289778,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Haldane.pdf}}%
    \put(0.81463813,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Haldane.pdf}}%
    \put(0.89637855,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Haldane.pdf}}%
    \put(0.9671323,1.43422601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Haldane.pdf}}%
    \put(0.08565098,0.9197677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Haldane.pdf}}%
    \put(0.18296097,0.9197677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Haldane.pdf}}%
    \put(0.28027094,0.9197677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Haldane.pdf}}%
    \put(0.37758095,0.9197677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Haldane.pdf}}%
    \put(0.4748909,0.9197677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.01854409,0.92105195){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Haldane.pdf}}%
    \put(0.06311731,0.9857034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Haldane.pdf}}%
    \put(0.06311731,1.08301338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Haldane.pdf}}%
    \put(0.06311731,1.18032336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Haldane.pdf}}%
    \put(0.06311731,1.27763333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.01509677,1.16433639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Haldane.pdf}}%
    \put(0.0664015,0.65520685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Haldane.pdf}}%
    \put(0.0664015,0.75110981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Haldane.pdf}}%
    \put(0.0664015,0.8470127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.03934791,0.5976498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Haldane.pdf}}%
    \put(0.61351088,1.32930622){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(-0.01282574,1.39274291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta E$\end{tabular}}}}%
    \put(0.50214577,1.39935898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Haldane.pdf}}%
    \put(0.07935532,0.12887045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Haldane.pdf}}%
    \put(0.15366476,0.12887045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Haldane.pdf}}%
    \put(0.22797421,0.12887045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Haldane.pdf}}%
    \put(0.30228365,0.12887045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Haldane.pdf}}%
    \put(0.37659309,0.12887045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Haldane.pdf}}%
    \put(0.45090253,0.12887045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Haldane.pdf}}%
    \put(0.0881356,0.00761083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Haldane.pdf}}%
    \put(0.18318255,0.00761083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Haldane.pdf}}%
    \put(0.27822953,0.00761083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Haldane.pdf}}%
    \put(0.37327647,0.00761083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Haldane.pdf}}%
    \put(0.46832347,0.00761083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Haldane.pdf}}%
    \put(0.01620408,0.08796287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{K}$\end{tabular}}}}%
    \put(0.01620408,0.04126978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Haldane.pdf}}%
    \put(0.1555299,0.18277899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Haldane.pdf}}%
    \put(0.25143284,0.18277899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Haldane.pdf}}%
    \put(0.34733576,0.18277899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Haldane.pdf}}%
    \put(0.44323869,0.18277899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0.08077165,0.18592836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Haldane.pdf}}%
    \put(0.06620723,0.31405214){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Haldane.pdf}}%
    \put(0.06620723,0.4099551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Haldane.pdf}}%
    \put(0.06620723,0.50585805){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.04260946,0.25529127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Haldane.pdf}}%
    \put(0.28907102,0.39404484){\color[rgb]{0.94901961,0.93333333,0.9254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sym\end{tabular}}}}%
    \put(0.17247055,0.31093971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max\end{tabular}}}}%
    \put(0.17247055,0.45539994){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}min\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Haldane.pdf}}%
    \put(0.62449649,0.99175384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sym\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Haldane.pdf}}%
    \put(0.62594418,0.99317342){\color[rgb]{0.9372549,0.9372549,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sym\\\end{tabular}}}}%
    \put(0.48215039,0.72085643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Haldane.pdf}}%
    \put(0.12597999,1.32930621){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Haldane.pdf}}%
    \put(0.54652817,0.55019303){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Haldane.pdf}}%
    \put(0.54652817,0.64750295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Haldane.pdf}}%
    \put(0.54652817,0.74481299){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Haldane.pdf}}%
    \put(0.54652817,0.84212296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{Haldane.pdf}}%
    \put(0.61351088,0.89121508){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.63287251,0.55699603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}max peak\end{tabular}}}}%
    \put(0.63489255,0.55802237){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}max peak\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{Haldane.pdf}}%
    \put(0.57455519,0.0460003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{Haldane.pdf}}%
    \put(0.67186516,0.0460003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{Haldane.pdf}}%
    \put(0.76917514,0.0460003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{Haldane.pdf}}%
    \put(0.86648512,0.0460003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{Haldane.pdf}}%
    \put(0.96379509,0.0460003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.76433777,0.0063054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{Haldane.pdf}}%
    \put(0.54652817,0.11193595){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{Haldane.pdf}}%
    \put(0.54652817,0.20924587){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{Haldane.pdf}}%
    \put(0.54652817,0.3065559){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{Haldane.pdf}}%
    \put(0.54652817,0.40386593){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.4804247,0.28478316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{Haldane.pdf}}%
    \put(0.61351088,0.45724393){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{Haldane.pdf}}%
    \put(0.11671909,0.84726863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.11652481,0.51131414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.54909988,0.98876768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.54909988,1.08607757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.54909988,1.18338761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.54909988,1.28069758){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.63773532,0.11644552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}min peak\end{tabular}}}}%
    \put(0.63975536,0.11747186){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}min peak\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/toy_mod/QWZ.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QWZ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/toy_mod}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.60443115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20576421)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QWZ.pdf}}%
    \put(0.60658813,0.01229185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.47455597,0.79478146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QWZ.pdf}}%
    \put(0.10845548,1.13847889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QWZ.pdf}}%
    \put(0.23244247,1.13847889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QWZ.pdf}}%
    \put(0.36232795,1.13847889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0.25717089,1.18333654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QWZ.pdf}}%
    \put(0.08879384,0.79400534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QWZ.pdf}}%
    \put(0.08879384,0.91799231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QWZ.pdf}}%
    \put(0.08879384,1.0478778){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(-0.0084352,0.93236648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QWZ.pdf}}%
    \put(0.08879384,0.47443547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QWZ.pdf}}%
    \put(0.08879384,0.60501056){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QWZ.pdf}}%
    \put(0.08879384,0.73558572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.00425069,0.60893408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{QWZ.pdf}}%
    \put(0.47949739,0.501144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{QWZ.pdf}}%
    \put(0.47949739,0.57533443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{QWZ.pdf}}%
    \put(0.47949739,0.64952486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{QWZ.pdf}}%
    \put(0.47949739,0.72371523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{QWZ.pdf}}%
    \put(0.13520077,0.05064954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{QWZ.pdf}}%
    \put(0.26577591,0.05064954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{QWZ.pdf}}%
    \put(0.39635103,0.05064954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.25987741,0.01005434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{QWZ.pdf}}%
    \put(0.08879384,0.11927257){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{QWZ.pdf}}%
    \put(0.08879384,0.24984767){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{QWZ.pdf}}%
    \put(0.08879384,0.38042282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.00425069,0.25377118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{QWZ.pdf}}%
    \put(0.47949739,0.12222182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{QWZ.pdf}}%
    \put(0.47949739,0.18750931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{QWZ.pdf}}%
    \put(0.47949739,0.25279692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{QWZ.pdf}}%
    \put(0.47949739,0.31808452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{QWZ.pdf}}%
    \put(0.47949739,0.38337207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{QWZ.pdf}}%
    \put(0.91762894,0.79695459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{QWZ.pdf}}%
    \put(0.91762894,0.92094156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{QWZ.pdf}}%
    \put(0.91762894,1.05082705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.97965918,0.93236648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{QWZ.pdf}}%
    \put(0.91762894,0.4506394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{QWZ.pdf}}%
    \put(0.91762894,0.5746264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{QWZ.pdf}}%
    \put(0.91762894,0.70451188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.97965921,0.59489905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{QWZ.pdf}}%
    \put(0.60889136,0.73202662){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{QWZ.pdf}}%
    \put(0.57748247,1.13892162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{QWZ.pdf}}%
    \put(0.70146946,1.13892162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{QWZ.pdf}}%
    \put(0.83135495,1.13892162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0.70698165,1.18281004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{QWZ.pdf}}%
    \put(0.91762894,0.09252726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{QWZ.pdf}}%
    \put(0.91762894,0.2165142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{QWZ.pdf}}%
    \put(0.91762894,0.34639974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.9796592,0.23678691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{QWZ.pdf}}%
    \put(0.60889136,1.08224966){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{QWZ.pdf}}%
    \put(0.63496092,0.82215472){\color[rgb]{0.9372549,0.9372549,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sym\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{QWZ.pdf}}%
    \put(0.13617579,1.08224965){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.13739024,0.72612812){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.13718165,0.37000657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{QWZ.pdf}}%
    \put(0.6354449,0.48066483){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}max peak\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{QWZ.pdf}}%
    \put(0.60889136,0.37295582){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0.64218715,0.12471548){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}min peak\end{tabular}}}}%
    \put(0.48047768,0.43971133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{K}$\end{tabular}}}}%
    \put(0.48029656,0.06940474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{QWZ.pdf}}%
    \put(0.51626484,0.01352139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$\end{tabular}}}}%
    \put(0.68227897,0.01132527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{QWZ.pdf}}%
    \put(0.47948935,0.86974115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{QWZ.pdf}}%
    \put(0.47948935,0.9513506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{QWZ.pdf}}%
    \put(0.47948935,1.03296006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{QWZ.pdf}}%
    \put(0.47948935,1.11456951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{QWZ.pdf}}%
    \put(0.75847108,0.01147571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.8346487,0.01159355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/toy_mod/QWZ_asym.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QWZ_asym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/toy_mod}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.60443115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20057758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QWZ_asym.pdf}}%
    \put(0.47792988,0.88184747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QWZ_asym.pdf}}%
    \put(0.47792988,0.94744339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QWZ_asym.pdf}}%
    \put(0.47792988,1.01303931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QWZ_asym.pdf}}%
    \put(0.47792988,1.07863523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QWZ_asym.pdf}}%
    \put(0.47780521,0.47307498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QWZ_asym.pdf}}%
    \put(0.47780521,0.54301009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QWZ_asym.pdf}}%
    \put(0.47780521,0.6129452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QWZ_asym.pdf}}%
    \put(0.47780521,0.6828803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QWZ_asym.pdf}}%
    \put(0.47780521,0.75281541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QWZ_asym.pdf}}%
    \put(0.47792988,0.14410933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{QWZ_asym.pdf}}%
    \put(0.47792988,0.21243847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{QWZ_asym.pdf}}%
    \put(0.47792988,0.28076749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{QWZ_asym.pdf}}%
    \put(0.47792988,0.34909663){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{QWZ_asym.pdf}}%
    \put(0.62463762,0.00726517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{QWZ_asym.pdf}}%
    \put(0.72101534,0.00745804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{QWZ_asym.pdf}}%
    \put(0.81720081,0.00717324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{QWZ_asym.pdf}}%
    \put(0.10662422,1.13526302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{QWZ_asym.pdf}}%
    \put(0.2306112,1.13526302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{QWZ_asym.pdf}}%
    \put(0.36049668,1.13526302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0.25533962,1.18012067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\end{tabular}}}}%
    \put(0.08696257,0.79078947){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.08696257,0.91477645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.08696257,1.04466193){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(-0.01026642,0.92915061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0.08696257,0.4712196){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$0.8\end{tabular}}}}%
    \put(0.08696257,0.60179469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.00241942,0.6057182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}\end{tabular}}}}%
    \put(0.1333695,0.04743367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-$0.8\end{tabular}}}}%
    \put(0.26394464,0.04743367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.39451977,0.04743367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.25804614,0.00683846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{x}\end{tabular}}}}%
    \put(0.08696257,0.1160567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$0.8\end{tabular}}}}%
    \put(0.08696257,0.2466318){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.00241942,0.25055531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{QWZ_asym.pdf}}%
    \put(0.91579767,0.79373872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{QWZ_asym.pdf}}%
    \put(0.91579767,0.91772569){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{QWZ_asym.pdf}}%
    \put(0.91579767,1.04761118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.97782793,0.92915061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{QWZ_asym.pdf}}%
    \put(0.91579767,0.44742353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{QWZ_asym.pdf}}%
    \put(0.91579767,0.57141052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{QWZ_asym.pdf}}%
    \put(0.91579767,0.70129601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.6070601,0.73175999){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{QWZ_asym.pdf}}%
    \put(0.57565121,1.13570575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{QWZ_asym.pdf}}%
    \put(0.6996382,1.13570575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{QWZ_asym.pdf}}%
    \put(0.82952368,1.13570575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0.70515038,1.17959417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{QWZ_asym.pdf}}%
    \put(0.91579767,0.08931139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{QWZ_asym.pdf}}%
    \put(0.91579767,0.21329832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{QWZ_asym.pdf}}%
    \put(0.91579767,0.34318387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.97782793,0.23357105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0.6070601,1.07903379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{QWZ_asym.pdf}}%
    \put(0.63312966,0.81893887){\color[rgb]{0.9372549,0.9372549,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}min mean\end{tabular}}}}%
    \put(0.13434448,1.07903378){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.13555898,0.72291225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.13535039,0.3667907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{QWZ_asym.pdf}}%
    \put(0.63361365,0.47744896){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}max peak\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{QWZ_asym.pdf}}%
    \put(0.6070601,0.37268919){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0.6403559,0.12149961){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}min peak\end{tabular}}}}%
    \put(0.47864642,0.41879998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{K}$\end{tabular}}}}%
    \put(0.47846527,0.07503662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}$\end{tabular}}}}%
    \put(0.52917981,0.00735627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$\end{tabular}}}}%
    \put(0.47272471,0.79156559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta E$\end{tabular}}}}%
    \put(0.97782797,0.58873392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}%
    \put(0.08632586,0.731018){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.08819809,0.37432856){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/toy_mod/QWZ_bound.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QWZ_bound.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\graphicspath{{./figures/toy_mod}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{990.51342773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42895607)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QWZ_bound.pdf}}%
    \put(0.02175042,0.06598812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QWZ_bound.pdf}}%
    \put(0.11784697,0.03728041){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QWZ_bound.pdf}}%
    \put(0.2252418,0.00555256){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\pi$\end{tabular}}}}%
    \put(0.07414441,0.01081691){\rotatebox{-6.2728511}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_x$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QWZ_bound.pdf}}%
    \put(0.29129175,0.00957819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QWZ_bound.pdf}}%
    \put(0.34990178,0.06300165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QWZ_bound.pdf}}%
    \put(0.40842183,0.10917325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\pi$\end{tabular}}}}%
    \put(0.38351803,0.03107597){\rotatebox{49.7210544}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QWZ_bound.pdf}}%
    \put(0.4319821,0.15082263){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QWZ_bound.pdf}}%
    \put(0.43242474,0.21539959){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QWZ_bound.pdf}}%
    \put(0.43184738,0.28805771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.49363716,0.22163216){\rotatebox{-2.120458}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a$^2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QWZ_bound.pdf}}%
    \put(0.522203,0.02793033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{QWZ_bound.pdf}}%
    \put(0.70725853,0.02793033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{QWZ_bound.pdf}}%
    \put(0.88625666,0.02793033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\pi$\end{tabular}}}}%
    \put(0.71346541,-0.00344305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x$ (along $k_y=0$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{QWZ_bound.pdf}}%
    \put(0.95278777,0.07075582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{QWZ_bound.pdf}}%
    \put(0.95278777,0.13206118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{QWZ_bound.pdf}}%
    \put(0.95278777,0.19336657){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{QWZ_bound.pdf}}%
    \put(0.95278777,0.25467195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{QWZ_bound.pdf}}%
    \put(0.95278777,0.31597734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{QWZ_bound.pdf}}%
    \put(0.95278777,0.37728273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{QWZ_bound.pdf}}%
    \put(0.59428797,0.40920509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{QWZ_bound.pdf}}%
    \put(0.78011995,0.41053286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Om|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{QWZ_bound.pdf}}%
    \put(0.17053985,0.41101922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{QWZ_bound.pdf}}%
    \put(0.23641393,0.41105866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{QWZ_bound.pdf}}%
    \put(0.30204094,0.4109576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{QWZ_bound.pdf}}%
    \put(0.36763327,0.41083683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.06646786,0.39504939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Omega|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{QWZ_bound.pdf}}%
    \put(0.35982673,0.35495478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tr g$\end{tabular}}}}%
    \put(0.01687828,0.34622054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.55570564,0.34622054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.9836505,0.22163221){\rotatebox{-2.120458}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a$^2$\end{tabular}}}}}%
    \put(0.46073887,0.01518208){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ss\end{tabular}}}}%
  \end{picture}%
\endgroup%

